Spin and Charge Fluctuation Induced Pairing in ABCB Tetralayer Graphene

Motivated by the recent experimental realization of ABCB stacked tetralayer graphene [Wirth et al., ACS Nano 16, 16617 (2022)], we study correlated phenomena in moir\'e-less graphene tetralayers for realistic interaction profiles using an orbital resolved random phase approximation approach. We demonstrate that magnetic fluctuations originating from local interactions are crucial close to the van Hove singularities on the electron- and hole-doped side promoting layer selective ferrimagnetic states. Spin fluctuations around these magnetic states enhance unconventional spin-triplet, valley-singlet superconductivity with $f$-wave symmetry due to intervalley scattering. Charge fluctuations arising from long range Coulomb interactions promote doubly degenerate p-wave superconductivity close to the van Hove singularities. At the conduction band edge of ABCB graphene, we find that both spin and charge fluctuations drive $f$-wave superconductivity. Our analysis suggests a strong competition between superconducting states emerging from long- and short-ranged Coulomb interactions and thus stresses the importance of microscopically derived interaction profiles to make reliable predictions for the origin of superconductivity in graphene based heterostructures.

==> rpadiagrams.tex <==
\definecolor{c-v-pppp}{RGB}{0,153,230}
\definecolor{c-v-pmpm}{RGB}{40,37,110}
\definecolor{c-v-pmmp}{RGB}{243,56,20}
\definecolor{diffgray}{RGB}{100,100,100}

\usetikzlibrary{arrows, positioning, calc, shapes, decorations.markings,
decorations.pathreplacing, math, snakes, arrows.meta}
\tikzset{pppp/.style={decorate,decoration={snake,amplitude=0.6mm,segment
length=2.3mm,pre length=0mm,post length=0mm},c-v-pppp, thick}}
\tikzset{pmpm/.style={decorate,decoration={coil,amplitude=1mm,segment
length=1.6mm,pre length=0mm,post length=0mm},c-v-pmpm, thick}}
\tikzset{pmmp/.style={dashed, c-v-pmmp, very thick}}
\tikzset{midarrow/.style={decoration={markings,mark=at position 0.5 with
{\arrow[xshift=2.5pt]{Latex[length=4pt,#1]}}},postaction={decorate}}}
\tikzset{vp/.style={midway,outer sep=2pt,node contents={\tiny$+$}}}
\tikzset{vm/.style={midway,outer sep=2pt,node contents={\tiny$-$}}}


%Create line with arrow head in middle
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .56 with {\arrow[#1]{latex}}
      }}},
   pre arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .2 with {\arrow[#1]{latex}}
      }}},
   past arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .90 with {\arrow[#1]{latex}}
      }}},
}

%Create wiggly line
\usetikzlibrary{decorations.pathmorphing}
\tikzset{decoration={snake,amplitude=.4mm,segment length=2mm, post length=0mm,pre length=0mm}}
\tikzset{snake it/.style={decorate, decoration=snake}}
%Input for hatched box
\usetikzlibrary{patterns}


  
  
\begin{tikzpicture}[x=0.5cm, y=0.5cm, inner sep=0pt, outer sep=-0.5pt]

    \begin{scope}[shift={(0,0)}]
      \begin{scope}[shift={(0,0)}]
        \node (a) at (-1,2) {};
        \node (b) at (-1,0) {};
        \node (k1) at (-3,2) {};
        \node (k2) at (-3,0) {};
        \node (k3) at (1,2) {};
        \node (k4) at (1,0) {};
        \draw[midarrow] (k1) -- node[outer sep=3pt,anchor=south, xshift=-10pt]{\footnotesize$k, \uparrow$} (a);
        \draw[midarrow] (k2) -- node[outer sep=3pt,anchor=north, xshift=-10pt]{\footnotesize$ -k, \downarrow$} (b);
        \draw[midarrow] (a) -- node[outer sep=3pt,anchor=south, xshift=+10pt]{\footnotesize$k', \uparrow$} (k3);
        \draw[midarrow] (b) -- node[outer sep=3pt,anchor=north, xshift=+10pt]{\footnotesize$k', \downarrow$} (k4);
        \draw[pmpm] (a) -- (b);
        \node[anchor=center] at (2.,1) {$=$};
         \node[anchor=center] at (-2.,1) {\small $V^{\text{PP}}_X$};
        
         \end{scope}
         
      \begin{scope}[shift={(2,0)}]
        \node (d1) at (1.2,2) {};
        \node (d2) at (2.0,2) {};
        \node (d3) at (2.8,2) {};
        \node (c1) at (1.2,0) {};
        \node (c2) at (2.0,0) {};
        \node (c3) at (2.8,0) {};
        \draw[pppp] (d2) -- (c2);
        \draw[midarrow] (d1) --  (d2);
        \draw[midarrow] (d2) -- (d3);
        \draw[midarrow] (c1) --  (c2);
        \draw[midarrow] (c2) -- (c3);
        \node[anchor=center] at (2.7,1) {{\color{c-v-pppp} $U$  }};
        \node[anchor=center] at (3.5,1) {$+$};
      \end{scope}
      
      
      \begin{scope}[shift={(4.8,0)}]
        \node (d1) at (1.2,2) {};
        \node (d2) at (2.0,2) {};
        \node (d3) at (3.0,2) {};
        \node (d4) at (3.8,2) {};
        \node (c1) at (1.2,0) {};
        \node (c2) at (2.0,0) {};
        \node (c3) at (3.0,0) {};
        \node (c4) at (3.8,0) {};
        \draw[pppp] (d2) -- (c2);
        \draw[pppp] (d3) -- (c3);
        \draw[midarrow] (d1) --  (d2);
        \draw[midarrow,diffgray] (d2) -- (d3);
        \draw[midarrow] (d3) -- (d4);
        \draw[midarrow] (c2) --  (c1);
        \draw[midarrow,diffgray] (c3) -- (c2);
        \draw[midarrow] (c4) --  (c3);
        \draw [in=-10, out=-155, draw=black, line width=0.5pt, postaction={on each segment={past arrow=black}}] 
	(1.2,0)    to  (3.8,-1);	
        \draw [in=-10, out=10, draw=black, line width=0.5pt, postaction={on each segment={pre arrow=black}}] 
	(1.2,-1) to (3.8,0);	
        \node[anchor=center] at (4.5,1) {$+$};
      \end{scope}
         
         
      \begin{scope}[shift={(8.5,+1.)}]
        \node (d1) at (1.2,2.5) {};
        \node (d2) at (2.5,2.5) {};
        \node (d3) at (3.8,2.5) {};
        \node (d4) at (2.5,1.5) {};
        
        \node (c1) at (1.2,-0.5) {};
        \node (c2) at (2.5,-0.5) {};
        \node (c3) at (3.8,-0.5) {};
        \node (c4) at (2.5,0.5) {};
        
        \node (e1) at (1.2,-2.5) {};
        \node (e2) at (2.5,-2.5) {};
        \node (e3) at (3.8,-2.5) {};
        \node (e4) at (2.5,-1.5) {};
        
        \draw[pppp] (d2) -- (d4);
        \draw[pppp] (c2) -- (c4);
        \draw[pppp] (e2) -- (e4);
        \draw[midarrow] (d1) -- (d2);
        \draw[midarrow] (d2) -- (d3);
        \draw[midarrow] (e1) -- (e2);
        \draw[midarrow] (e2) -- (e3);
        \draw[midarrow,diffgray] (d4) arc (90:-90:0.5) (c4);
        \draw[midarrow,diffgray] (c4) arc (-90:-270:0.5) (d4);
        \draw[midarrow,diffgray] (c2) arc (90:-90:0.5) (e4);
        \draw[midarrow,diffgray] (e4) arc (-90:-270:0.5) (c4);
        \node[anchor=center] at (4.8,0) {$+~~\dots$};
      \end{scope}

      
   \end{scope}
   
   %D RPA
     \begin{scope}[shift={(0,-5)}]
      \begin{scope}[shift={(0,0)}]
        \node (a) at (-1,2) {};
        \node (b) at (-1,0) {};
        \node (k1) at (-3,2) {};
        \node (k2) at (-3,0) {};
        \node (k3) at (1,2) {};
        \node (k4) at (1,0) {};
        \draw[midarrow] (k1) -- node[outer sep=3pt,anchor=south, xshift=-10pt]{\footnotesize$k$} (a);
        \draw[midarrow] (k2) -- node[outer sep=3pt,anchor=north, xshift=-10pt]{\footnotesize$ -k $} (b);
        \draw[midarrow] (a) -- node[outer sep=3pt,anchor=south, xshift=+10pt]{\footnotesize$k'$} (k3);
        \draw[midarrow] (b) -- node[outer sep=3pt,anchor=north, xshift=+10pt]{\footnotesize$k'$} (k4);
        \draw[pmpm] (a) -- (b);
        \node[anchor=center] at (2.,1) {$=$};
        \node[anchor=center] at (-2.,1) {\small $V^{\text{PP}}_D$};
        
         \end{scope}
         
      \begin{scope}[shift={(2,0)}]
        \node (d1) at (1.2,2) {};
        \node (d2) at (2.0,2) {};
        \node (d3) at (2.8,2) {};
        \node (c1) at (1.2,0) {};
        \node (c2) at (2.0,0) {};
        \node (c3) at (2.8,0) {};
        \draw[pmmp] (d2) -- (c2);
        \draw[midarrow] (d1) --  (d2);
        \draw[midarrow] (d2) -- (d3);
        \draw[midarrow] (c1) --  (c2);
        \draw[midarrow] (c2) -- (c3);
        \node[anchor=center] at (2.7,1) {{\color{c-v-pmmp} $V^{O}$  }};
        \node[anchor=center] at (3.5,1) {$+$};
      \end{scope}
      
      \begin{scope}[shift={(4.8,0)}]
        \node (d1) at (1.2,2.5) {};
        \node (d2) at (2.5,2.5) {};
        \node (d3) at (3.8,2.5) {};
        \node (d4) at (2.5,1.5) {};
        \node (c1) at (1.2,-0.5) {};
        \node (c2) at (2.5,-0.5) {};
        \node (c3) at (3.8,-0.5) {};
        \node (c4) at (2.5,0.5) {};
        \draw[pmmp] (d2) -- (d4);
        \draw[pmpm] (c2) -- (c4);
        \draw[midarrow] (d1) -- (d2);
        \draw[midarrow] (d2) -- (d3);
        \draw[midarrow] (c1) -- (c2);
        \draw[midarrow] (c2) -- (c3);
        \draw[midarrow,diffgray] (d4) arc (90:-90:0.5) (c4);
        \draw[midarrow,diffgray] (c4) arc (-90:-270:0.5) (d4);
      \end{scope}
   \end{scope}
 
 
 
    %XD RPA
     \begin{scope}[shift={(0,-10)}]
      \begin{scope}[shift={(0,0)}]
        \node (a) at (-1,2) {};
        \node (b) at (-1,0) {};
        \node (k1) at (-3,2) {};
        \node (k2) at (-3,0) {};
        \node (k3) at (1,2) {};
        \node (k4) at (1,0) {};
        \draw[midarrow] (k1) -- node[outer sep=3pt,anchor=south, xshift=-10pt]{\footnotesize$k, \uparrow$} (a);
        \draw[midarrow] (k2) -- node[outer sep=3pt,anchor=north, xshift=-10pt]{\footnotesize$ -k, \downarrow$} (b);
        \draw[midarrow] (a) -- node[outer sep=3pt,anchor=south, xshift=+10pt]{\footnotesize$k', \uparrow$} (k3);
        \draw[midarrow] (b) -- node[outer sep=3pt,anchor=north, xshift=+10pt]{\footnotesize$k', \downarrow$} (k4);
        \draw[pmpm] (a) -- (b);
        \node[anchor=center] at (2.,1) {$=$};
        \node[anchor=center] at (-2.,1) {\small $V^{\text{PP}}_{XD}$};
        
         \end{scope}
         
      \begin{scope}[shift={(2,0)}]
        \node (d1) at (1.2,2) {};
        \node (d2) at (2.0,2) {};
        \node (d3) at (2.8,2) {};
        \node (c1) at (1.2,0) {};
        \node (c2) at (2.0,0) {};
        \node (c3) at (2.8,0) {};
        \draw[pppp] (d2) -- (c2);
        \draw[midarrow] (d1) --  (d2);
        \draw[midarrow] (d2) -- (d3);
        \draw[midarrow] (c1) --  (c2);
        \draw[midarrow] (c2) -- (c3);
        \node[anchor=center] at (2.7,1) {{\color{c-v-pppp} $U$  }};
        \node[anchor=center] at (3.5,1) {$+$};
      \end{scope}
      
      
      \begin{scope}[shift={(4.8,0)}]
        \node (d1) at (1.2,2) {};
        \node (d2) at (2.0,2) {};
        \node (d3) at (3.0,2) {};
        \node (d4) at (3.8,2) {};
        \node (c1) at (1.2,0) {};
        \node (c2) at (2.0,0) {};
        \node (c3) at (3.0,0) {};
        \node (c4) at (3.8,0) {};
        \draw[pppp] (d2) -- (c2);
        \draw[pppp] (d3) -- (c3);
        \draw[midarrow] (d1) --  (d2);
        \draw[midarrow,diffgray] (d2) -- (d3);
        \draw[midarrow] (d3) -- (d4);
        \draw[midarrow] (c2) --  (c1);
        \draw[midarrow,diffgray] (c3) -- (c2);
        \draw[midarrow] (c4) --  (c3);
        \draw [in=-10, out=-155, draw=black, line width=0.5pt, postaction={on each segment={past arrow=black}}] 
	(1.2,0)    to  (3.8,-1);	
        \draw [in=-10, out=10, draw=black, line width=0.5pt, postaction={on each segment={pre arrow=black}}] 
	(1.2,-1) to (3.8,0);	
        \node[anchor=center] at (4.5,1) {$+$};
      \end{scope}
         
         
      \begin{scope}[shift={(8.5,+1.)}]
        \node (d1) at (1.2,2.5) {};
        \node (d2) at (2.5,2.5) {};
        \node (d3) at (3.8,2.5) {};
        \node (d4) at (2.5,1.5) {};
        
        \node (c1) at (1.2,-0.5) {};
        \node (c2) at (2.5,-0.5) {};
        \node (c3) at (3.8,-0.5) {};
        \node (c4) at (2.5,0.5) {};
        
        \node (e1) at (1.2,-2.5) {};
        \node (e2) at (2.5,-2.5) {};
        \node (e3) at (3.8,-2.5) {};
        \node (e4) at (2.5,-1.5) {};
        
        \draw[pppp] (d2) -- (d4);
        \draw[pppp] (c2) -- (c4);
        \draw[pppp] (e2) -- (e4);
        \draw[midarrow] (d1) -- (d2);
        \draw[midarrow] (d2) -- (d3);
        \draw[midarrow] (e1) -- (e2);
        \draw[midarrow] (e2) -- (e3);
        \draw[midarrow,diffgray] (d4) arc (90:-90:0.5) (c4);
        \draw[midarrow,diffgray] (c4) arc (-90:-270:0.5) (d4);
        \draw[midarrow,diffgray] (c2) arc (90:-90:0.5) (e4);
        \draw[midarrow,diffgray] (e4) arc (-90:-270:0.5) (c4);
        \node[anchor=center] at (4.,0) {$+$};
      \end{scope}

      \begin{scope}[shift={(12,0)}]
        \node (d1) at (1.2,2) {};
        \node (d2) at (2.0,2) {};
        \node (d3) at (2.8,2) {};
        \node (c1) at (1.2,0) {};
        \node (c2) at (2.0,0) {};
        \node (c3) at (2.8,0) {};
        \draw[pmmp] (d2) -- node[midway,right,outer sep=-5pt]{$*$} (c2);
        \draw[midarrow] (d1) --  (d2);
        \draw[midarrow] (d2) -- (d3);
        \draw[midarrow] (c1) --  (c2);
        \draw[midarrow] (c2) -- (c3);
        \node[anchor=center] at (3.,1) {{\color{c-v-pmmp} $V^{O/U}$  }};
        \node[anchor=center] at (4,1) {$+$};
      \end{scope}
      
      \begin{scope}[shift={(15.5,0)}]
        \node (d1) at (1.2,2.5) {};
        \node (d2) at (2.5,2.5) {};
        \node (d3) at (3.8,2.5) {};
        \node (d4) at (2.5,1.5) {};
        \node (c1) at (1.2,-0.5) {};
        \node (c2) at (2.5,-0.5) {};
        \node (c3) at (3.8,-0.5) {};
        \node (c4) at (2.5,0.5) {};
        \draw[pmmp] (d2) -- node[midway,right,outer sep=-5pt]{$*$} (d4);
        \draw[pmmp] (c2) -- node[midway,right,outer sep=-5pt]{$*$} (c4);
        \draw[midarrow] (d1) -- (d2);
        \draw[midarrow] (d2) -- (d3);
        \draw[midarrow] (c1) -- (c2);
        \draw[midarrow] (c2) -- (c3);
        \draw[midarrow,diffgray] (d4) arc (90:-90:0.5) (c4);
        \draw[midarrow,diffgray] (c4) arc (-90:-270:0.5) (d4);
        \node[anchor=center] at (3.6,1.85) {{\color{c-v-pmmp}}};
         \node[anchor=center] at (5,1) {{\color{black} $+~~~\dots$  }};
        %\draw[pmpm] (d3) -- node[midway,right,outer sep=3pt]{$*$} (c3);
      \end{scope}
   \end{scope}
\end{tikzpicture}
